Coupling of non-conforming trimmed isogeometric Kirchhoff-Love shells via a projected super-penalty approach

Penalty methods have proven to be particularly effective for achieving the required $C^1$-continuity in the context of multi-patch isogeometric Kirchhoff-Love shells. Due to their conceptual simplicity, these algorithms are readily applicable to the displacement and rotational coupling of trimmed, non-conforming surfaces. However, the accuracy of the resulting solution depends heavily on the choice of penalty parameters. Furthermore, the selection of these coefficients is generally problem-dependent and is based on a heuristic approach. Moreover, developing a penalty-like procedure that avoids interface locking while retaining optimal accuracy is still an open question. This work focuses on these challenges. In particular, we devise a penalty-like strategy based on the $L^2$-projection of displacement and rotational coupling terms onto a degree-reduced spline space defined on the corresponding interface. Additionally, the penalty factors are completely defined by the problem setup and are constructed to ensure optimality of the method. To demonstrate this, we asses the performance of the proposed numerical framework on a series of non-trimmed and trimmed multi-patch benchmarks discretized by non-conforming meshes. We systematically observe a significant gain of accuracy per degree-of-freedom and no interface locking phenomena compared to other penalty-like approaches. Lastly, we perform a static shell analysis of a complex engineering structure, namely the blade of a wind turbine.

==> pictures/numericalExamples/graphs/convergence_3plates_trimmed_nonconforming_H2_t005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.54}{1}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_3plates_trimmed_nonconforming_H2_t05.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p2_t05.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p3_t05.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p2_t05.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p3_t05.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p2_t05.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p3_t05.txt};
\addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.54}{1}{black};
\logLogSlopeReverseTriangle{0.79}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_3plates_trimmed_nonconforming_H2_t5.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p2_t5.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p3_t5.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p2_t5.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p3_t5.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p2_t5.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p3_t5.txt};
\addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.54}{1}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.065}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_3plates_trimmed_nonconforming_L2_t005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeReverseReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize #4}
		cycle;
	}
}
%%%%%%% version with mesh size

\begin{tikzpicture}



\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p2_t01.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p3_t01.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p2_t01.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p3_t01.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p2_t01.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p3_t01.txt};
    \addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseReverseTriangle{0.92}{-0.08}{0.6}{2}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.065}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_3plates_trimmed_nonconforming_L2_t05.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p2_t05.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p3_t05.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p2_t05.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p3_t05.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p2_t05.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p3_t05.txt};
    \addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.495}{2}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.065}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_3plates_trimmed_nonconforming_L2_t5.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p2_t5.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_breitenberger_nonconforming_p3_t5.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p2_t5.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_josef_nonconforming_p3_t5.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p2_t5.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_threePatches_trimmed_curved_proj_nonconforming_p3_t5.txt};
    \addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.495}{2}{black};
\logLogSlopeReverseTriangle{0.80}{0.08}{0.065}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_angle_l_beam.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=85,
%xmax=1e0,
xminorticks=true,
%ymode=log,
ymin=86,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Angle,
%xlabel= Mesh size $h$,
xlabel= dofs,
legend style={font=\tiny},
legend pos= south east,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/lbeam_breitenberger_nonconforming_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/lbeam_breitenberger_nonconforming_p3.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/lbeam_josef_nonconforming_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/lbeam_josef_nonconforming_p3.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/lbeam_proj_nonconforming_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/lbeam_proj_nonconforming_p3.txt};
    \addlegendentry{$p=3$ proj};

\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_astroid_curved_nonconforming_L2_t005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeReverseReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize #4}
		cycle;
	}
}
%%%%%%% version with mesh size
%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=101,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p2_t005.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p3_t005.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p2_t005.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p3_t005.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p2_t005.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p3_t005.txt};
\addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseReverseTriangle{0.85}{-0.08}{0.625}{2}{black};
\logLogSlopeReverseTriangle{0.75}{0.08}{0.065}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_astroid_curved_nonconforming_L2_t01.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeReverseReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize #4}
		cycle;
	}
}
%%%%%%% version with mesh size

\begin{tikzpicture}



\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=101,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseReverseTriangle{0.85}{-0.08}{0.625}{2}{black};
\logLogSlopeReverseTriangle{0.75}{0.08}{0.07}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_astroid_curved_nonconforming_L2_t1.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=101,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p2_t1.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p3_t1.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p2_t1.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p3_t1.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p2_t1.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p3_t1.txt};
\addlegendentry{$p=3$ proj};

{
\logLogSlopeReverseTriangle{0.75}{0.08}{0.525}{2}{black};
\logLogSlopeReverseTriangle{0.75}{0.08}{0.07}{4}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_astroid_curved_nonconforming_energy_t005.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=101,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p2_t005.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p3_t005.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p2_t005.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p3_t005.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p2_t005.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p3_t005.txt};
    \addlegendentry{$p=3$ proj};
	
{
\logLogSlopeReverseTriangle{0.82}{0.08}{0.515}{1}{black};
\logLogSlopeReverseTriangle{0.75}{0.08}{0.07}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_astroid_curved_nonconforming_energy_t01.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=101,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p2_t01.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p3_t01.txt};
\addlegendentry{$p=3$ proj};
	
{
\logLogSlopeReverseTriangle{0.75}{0.08}{0.535}{1}{black};
\logLogSlopeReverseTriangle{0.75}{0.08}{0.07}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_astroid_curved_nonconforming_energy_t1.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
xmax=101,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
skip coords between index={5}{6}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p2_t1.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_breitenberger_nonconforming_p3_t1.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p2_t1.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_josef_nonconforming_p3_t1.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p2_t1.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/3patches_trimmed_curvedCut_proj_nonconforming_p3_t1.txt};
\addlegendentry{$p=3$ proj};
	
{
\logLogSlopeReverseTriangle{0.75}{0.08}{0.545}{1}{black};
\logLogSlopeReverseTriangle{0.75}{0.08}{0.07}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_cylinder_nonconforming_L2_t001_trimmed.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}

\newcommand{\logLogSlopeReverseReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e2,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 0, y index = 1] {\dataDir/cylinder_4Patches_trimmed_breitenberger_nonconforming_p2_t001.txt};
	\addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
	table[ x index = 0, y index = 1] {\dataDir/cylinder_4Patches_trimmed_breitenberger_nonconforming_p3_t001.txt};
	\addlegendentry{$p=3$};
	
	\addplot [color=c1, dotted,mark=o,mark options={solid}]
	table[ x index = 0, y index = 1] {\dataDir/cylinder_4Patches_trimmed_josef_nonconforming_p2_t001.txt};
	\addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
	table[ x index = 0, y index = 1] {\dataDir/cylinder_4Patches_trimmed_josef_nonconforming_p3_t001.txt};
	\addlegendentry{$p=3$ scaled};
	
	\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 0, y index = 1] {\dataDir/cylinder_4Patches_trimmed_proj_nonconforming_p2_t001.txt};
	\addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
	table[ x index = 0, y index = 1] {\dataDir/cylinder_4Patches_trimmed_proj_nonconforming_p3_t001.txt};
	\addlegendentry{$p=3$ proj};


{
%\logLogSlopeReverseTriangle{0.725}{0.08}{0.255}{2}{black};
%\logLogSlopeReverseTriangle{0.725}{0.08}{0.065}{4}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.295}{2}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.065}{4}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_cylinder_nonconforming_energy_t001_trimmed.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.


    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e2,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/cylinder_4Patches_trimmed_breitenberger_nonconforming_p2_t001.txt};
\addlegendentry{$p=2$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/cylinder_4Patches_trimmed_breitenberger_nonconforming_p3_t001.txt};
\addlegendentry{$p=3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/cylinder_4Patches_trimmed_josef_nonconforming_p2_t001.txt};
\addlegendentry{$p=2$ scaled};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/cylinder_4Patches_trimmed_josef_nonconforming_p3_t001.txt};
\addlegendentry{$p=3$ scaled};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 2] {\dataDir/cylinder_4Patches_trimmed_proj_nonconforming_p2_t001.txt};
\addlegendentry{$p=2$ proj};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 2] {\dataDir/cylinder_4Patches_trimmed_proj_nonconforming_p3_t001.txt};
\addlegendentry{$p=3$ proj};
	
{
\logLogSlopeReverseTriangle{0.81}{0.08}{0.29}{1}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.075}{2}{black};
%\logLogSlopeReverseTriangle{0.54}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_disp_l_beam.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
%ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Displacement,
%xlabel= Mesh size $h$,
xlabel= dofs,
legend style={font=\tiny},
legend pos= north east,
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/lbeam_breitenberger_nonconforming_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/lbeam_breitenberger_nonconforming_p3.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/lbeam_josef_nonconforming_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/lbeam_josef_nonconforming_p3.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/lbeam_proj_nonconforming_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/lbeam_proj_nonconforming_p3.txt};
    \addlegendentry{$p=3$ proj};

\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_disp_scordelis_6patches.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=9e1,
xmax=3e4,
xminorticks=true,
%ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Normalized displacement,
%xlabel= Mesh size $h$,
xlabel= dofs,
legend style={font=\tiny},
legend style={cells={align=left}},
%legend pos= south east,
legend pos=outer north east
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/scordelis_sixPatches_breitenberger_nonconforming_p2_noConstraint.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/scordelis_sixPatches_breitenberger_nonconforming_p3_noConstraint.txt};
    \addlegendentry{$p=3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/scordelis_sixPatches_josef_nonconforming_p2_noConstraint.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/scordelis_sixPatches_josef_nonconforming_p3_noConstraint.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 2] {\dataDir/scordelis_sixPatches_proj_nonconforming_p2_noConstraint.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 2] {\dataDir/scordelis_sixPatches_proj_nonconforming_p3_noConstraint.txt};
    \addlegendentry{$p=3$ proj};
    
    
	\addplot [color=black, dashed]
table[ x index = 0, y index = 2] {\dataDir/scordelis_singlePatch_p2.txt};
\addlegendentry{$p=2$ single\\ patch};

\addplot[color=black, dotted] 
table[ x index = 0, y index = 2] {\dataDir/scordelis_singlePatch_p3.txt};
\addlegendentry{$p=3$ single\\ patch};

\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_shell_4patches_nonconforming_h2.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\Huge}}
\pgfplotsset{every label/.append style={font=\Huge}}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xtick = {10,20,30,40,50,60,70,80,90,100},
xticklabels = {$10^1$,,,,,,,,,$10^2$},
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_breitenberger_nonconforming_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_breitenberger_nonconforming_p3.txt};
    \addlegendentry{$p=3$};

	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_breitenberger_nonconforming_p4.txt};
\addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_josef_nonconforming_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_josef_nonconforming_p3.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_josef_nonconforming_p4.txt};
\addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3.txt};
    \addlegendentry{$p=3$ proj};

	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4.txt};
\addlegendentry{$p=4$ proj};

{
%\logLogSlopeReverseTriangle{0.85}{0.08}{0.5}{1}{black};
%\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{2}{black};
\logLogSlopeReverseTriangle{0.825}{0.08}{0.645}{1}{black};
\logLogSlopeReverseTriangle{0.825}{0.08}{0.32}{2}{black};
\logLogSlopeReverseTriangle{0.825}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_shell_4patches_nonconforming_h2_exp.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\Huge}}
\pgfplotsset{every label/.append style={font=\Huge}}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xtick = {10,20,30,40,50,60,70,80,90,100},
xticklabels = {$10^1$,,,,,,,,,$10^2$},
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]


	\addplot [color=c1, solid,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2_expPmin1.txt};
\addlegendentry{$p=2, \beta = 1$};

\addplot[color=c2, solid, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3_expPmin1.txt};
\addlegendentry{$p=3, \beta = 2$};

\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4_expPmin1.txt};
\addlegendentry{$p=4, \beta = 3$};

\addplot [color=c1, dotted,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2_expP.txt};
\addlegendentry{$p=2, \beta = 2$};

\addplot[color=c2, dotted, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3_expP.txt};
\addlegendentry{$p=3, \beta = 3$};

\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4_expP.txt};
\addlegendentry{$p=4, \beta = 4$};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2.txt};
\addlegendentry{$p=2, \beta = 3$};

\addplot[color=c2, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3.txt};
\addlegendentry{$p=3, \beta = 4$};

\addplot[color=c3, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 3] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4.txt};
\addlegendentry{$p=4, \beta = 5$};

{
%\logLogSlopeReverseTriangle{0.85}{0.08}{0.5}{1}{black};
%\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{2}{black};
\logLogSlopeReverseTriangle{0.825}{0.08}{0.645}{1}{black};
\logLogSlopeReverseTriangle{0.825}{0.08}{0.33}{2}{black};
\logLogSlopeReverseTriangle{0.80}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_shell_4patches_nonconforming_l2.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\Huge}}
\pgfplotsset{every label/.append style={font=\Huge}}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xtick = {10,20,30,40,50,60,70,80,90,100},
xticklabels = {$10^1$,,,,,,,,,$10^2$},
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

%	\addplot [color=c1, solid,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_breitenberger_p2.txt};
%    \addlegendentry{$p=2$};
%	
%	\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_breitenberger_p3.txt};
%    \addlegendentry{$p=3$};
%
%	\addplot [color=c1, dotted,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_josef_p2.txt};
%    \addlegendentry{$p=2$ scaled};
%	
%	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_josef_p3.txt};
%    \addlegendentry{$p=3$ scaled};
%
%	\addplot [color=c1, dashed,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_proj_p2.txt};
%    \addlegendentry{$p=2$ proj};
%	
%	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_proj_p3.txt};
%    \addlegendentry{$p=3$ proj};



	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_breitenberger_nonconforming_p2.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_breitenberger_nonconforming_p3.txt};
    \addlegendentry{$p=3$};

	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_breitenberger_nonconforming_p4.txt};
\addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_josef_nonconforming_p2.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_josef_nonconforming_p3.txt};
    \addlegendentry{$p=3$ scaled};

	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_josef_nonconforming_p4.txt};
\addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3.txt};
    \addlegendentry{$p=3$ proj};

	\addplot[color=c3, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4.txt};
\addlegendentry{$p=4$ proj};

{
%\logLogSlopeReverseTriangle{0.85}{0.08}{0.475}{2}{black};
%\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{4}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.45}{2}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{4}{black};
\logLogSlopeReverseTriangle{0.595}{0.08}{0.065}{5}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_shell_4patches_nonconforming_l2_exp.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\Huge}}
\pgfplotsset{every label/.append style={font=\Huge}}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xtick = {10,20,30,40,50,60,70,80,90,100},
xticklabels = {$10^1$,,,,,,,,,$10^2$},
%xmax=1e0,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $L^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend style={at={(0.375,0.575)}}
%legend pos= south west,
%skip coords between index={7}{8}
]

%	\addplot [color=c1, solid,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_breitenberger_p2.txt};
%    \addlegendentry{$p=2$};
%	
%	\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_breitenberger_p3.txt};
%    \addlegendentry{$p=3$};
%
%	\addplot [color=c1, dotted,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_josef_p2.txt};
%    \addlegendentry{$p=2$ scaled};
%	
%	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_josef_p3.txt};
%    \addlegendentry{$p=3$ scaled};
%
%	\addplot [color=c1, dashed,mark=o,mark options={solid}]
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_proj_p2.txt};
%    \addlegendentry{$p=2$ proj};
%	
%	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 3] {\dataDir/bilaplace_penalty_curved_3patch_non_conforming_non_matching_proj_p3.txt};
%    \addlegendentry{$p=3$ proj};



	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2_expPmin1.txt};
    \addlegendentry{$p=2, \beta = 1$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3_expPmin1.txt};
    \addlegendentry{$p=3, \beta = 2$};

	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4_expPmin1.txt};
\addlegendentry{$p=4, \beta = 3$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2_expP.txt};
    \addlegendentry{$p=2, \beta = 2$};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3_expP.txt};
    \addlegendentry{$p=3, \beta = 3$};

	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4_expP.txt};
\addlegendentry{$p=4, \beta = 4$};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p2.txt};
    \addlegendentry{$p=2, \beta = 3$};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p3.txt};
    \addlegendentry{$p=3, \beta = 4$};

	\addplot[color=c3, dashed, mark=square, mark options={solid}] 
table[ x index = 0, y index = 1] {\dataDir/shell_fourPatches_curved_proj_nonconforming_p4.txt};
\addlegendentry{$p=4, \beta = 5$};

{
%\logLogSlopeReverseTriangle{0.85}{0.08}{0.475}{2}{black};
%\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{4}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.45}{2}{black};
\logLogSlopeReverseTriangle{0.795}{0.08}{0.065}{4}{black};
\logLogSlopeReverseTriangle{0.595}{0.08}{0.065}{5}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_shell_knotsOff_conforming.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
ymin=6e-05,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

%	\addplot [color=c1, solid,mark=o,mark options={solid}]
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_breitenberger_nonconforming_p2.txt};
%    \addlegendentry{$p=2$};
%	
%	\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_breitenberger_nonconforming_p3.txt};
%    \addlegendentry{$p=3$};
%
%%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%%    \addlegendentry{$p=4$};
%
%	\addplot [color=c1, dotted,mark=o,mark options={solid}]
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_josef_nonconforming_p2.txt};
%    \addlegendentry{$p=2$ scaled};
%	
%	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_josef_nonconforming_p3.txt};
%    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/shell_twoPatches_trimmed_intKnotOff_proj_conforming_p2_t01.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/shell_twoPatches_trimmed_intKnotOff_proj_conforming_p3_t01.txt};
    \addlegendentry{$p=3$ proj};
	
	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
	table[ x index = 0, y index = 3] {\dataDir/shell_twoPatches_trimmed_intKnotOff_proj_conforming_p4_t01.txt};
    \addlegendentry{$p=4$ proj};


%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.575}{1}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.20}{2}{black};
\logLogSlopeReverseTriangle{0.81}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/convergence_shell_knotsOn_conforming.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e1,
%xmax=1e0,
xminorticks=true,
ymode=log,
ymin=6e-05,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^2$ norm,
%xlabel= Mesh size $h$,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
legend pos= south west,
%skip coords between index={7}{8}
]

%	\addplot [color=c1, solid,mark=o,mark options={solid}]
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_breitenberger_nonconforming_p2.txt};
%    \addlegendentry{$p=2$};
%	
%	\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_breitenberger_nonconforming_p3.txt};
%    \addlegendentry{$p=3$};
%
%%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_breitenberger_SIMPLE_ILU_p4.txt};
%%    \addlegendentry{$p=4$};
%
%	\addplot [color=c1, dotted,mark=o,mark options={solid}]
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_josef_nonconforming_p2.txt};
%    \addlegendentry{$p=2$ scaled};
%	
%	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
%    table[ x index = 0, y index = 2] {\dataDir/plate_trimmed_straightCut_josef_nonconforming_p3.txt};
%    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%    table[ x expr=\thisrowno{4}^0.5, y index = 1] {\dataDir/bilaplace_penalty_non_matching_no_proj_SIMPLE_ILU_p4.txt};
%    \addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/shell_twoPatches_trimmed_intKnotOn_proj_conforming_p2_t01.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/shell_twoPatches_trimmed_intKnotOn_proj_conforming_p3_t01.txt};
    \addlegendentry{$p=3$ proj};
	
	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
	table[ x index = 0, y index = 3] {\dataDir/shell_twoPatches_trimmed_intKnotOn_proj_conforming_p4_t01.txt};
    \addlegendentry{$p=4$ proj};


%    \addplot[color=c4, solid, mark=diamond, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p5_beta1e12.txt};
%    \addlegendentry{$p=5$};
%
%    \addplot[color=c5, solid, mark=pentagon, mark options={solid}] 
%    table[ x index = 0, y index = 3] {\dataDir/plate_weak_dirichlet_p6_beta1e12.txt};
%    \addlegendentry{$p=6$};

%    \addplot[color=c6, solid, mark=*, mark options={solid}] table[ x index = 3, y index = 2] {\dataDir/trimming_by_hand_debug_p4_GR.txt};
%    \addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.58}{1}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.185}{2}{black};
\logLogSlopeReverseTriangle{0.775}{0.08}{0.065}{3}{black};
}
\end{axis}
\end{tikzpicture}%



==> pictures/numericalExamples/graphs/runtime_scordelis_6patches.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%%%%%%% version with mesh size

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=5.75cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=9e1,
xmax=3e4,
xminorticks=true,
ymode=log,
%ymin=1e-07,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Time,
%xlabel= Mesh size $h$,
xlabel= dofs,
legend style={font=\tiny},
legend pos= north west,
%legend pos=outer north east
%skip coords between index={7}{8}
]

	\addplot [color=c1, solid,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_breitenberger_nonconforming_p2_noConstraint.txt};
    \addlegendentry{$p=2$};
	
	\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_breitenberger_nonconforming_p3_noConstraint.txt};
    \addlegendentry{$p=3$};

%	\addplot[color=c3, solid, mark=triangle, mark options={solid}] 
%table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_breitenberger_nonconforming_p4_noConstraint.txt};
%\addlegendentry{$p=4$};

	\addplot [color=c1, dotted,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_josef_nonconforming_p2_noConstraint.txt};
    \addlegendentry{$p=2$ scaled};
	
	\addplot[color=c2, dotted, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_josef_nonconforming_p3_noConstraint.txt};
    \addlegendentry{$p=3$ scaled};

%	\addplot[color=c3, dotted, mark=triangle, mark options={solid}] 
%table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_josef_nonconforming_p4_noConstraint.txt};
%\addlegendentry{$p=4$ scaled};

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
    table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_proj_nonconforming_p2_noConstraint.txt};
    \addlegendentry{$p=2$ proj};
	
	\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_proj_nonconforming_p3_noConstraint.txt};
    \addlegendentry{$p=3$ proj};
    
%	\addplot[color=c3, dashed, mark=triangle, mark options={solid}] 
%table[ x index = 0, y index = 3] {\dataDir/scordelis_sixPatches_proj_nonconforming_p4_noConstraint.txt};
%\addlegendentry{$p=4$ proj};
    
   
\end{axis}
\end{tikzpicture}%


